Improved Algorithms for Parity and Streett objectives

The computation of the winning set for parity objectives and for Streett objectives in graphs as well as in game graphs are central problems in computer-aided verification, with application to the verification of closed systems with strong fairness conditions, the verification of open systems, checking interface compatibility, well-formedness of specifications, and the synthesis of reactive systems. We show how to compute the winning set on $n$ vertices for (1) parity-3 (aka one-pair Streett) objectives in game graphs in time $O(n^{5/2})$ and for (2) k-pair Streett objectives in graphs in time $O(n^2 + nk \log n)$. For both problems this gives faster algorithms for dense graphs and represents the first improvement in asymptotic running time in 15 years.

==> certificateworstcase.tex <==
\begin{tikzpicture}[>=stealth',bend angle=20,font=\small, auto]
\tikzstyle{vertex}=[circle,draw,thick]
\tikzstyle{arrow}=[->,line width=1pt]
\matrix[column sep=8mm, row sep=8mm]{
	\node[vertex, inner sep=2pt] (s) {$s$};
	& & &\\
	\node[vertex,inner sep=2pt] (t) {$t$};
	& \node[vertex,inner sep=1pt] (v1) {$v_1$};
	& \node[vertex,inner sep=1pt] (vi) {$v_i$};
	& \node[vertex,inner sep=1pt] (vk) {$v_{k}$};\\
};
\draw[decorate,decoration={snake},->,line width=1pt] 
	(s) -- node[left] {$\Theta(n)$} (t);
\draw[draw=none] (v1) -- node[auto=false,pos=0.5] {$\cdots$} (vi);
\draw[draw=none] (vi) -- node[auto=false,pos=0.5] {$\cdots$} (vk);
\path
	(t) edge[arrow] (v1)
		edge[arrow, bend right] (vi)
		edge[arrow, bend right] (vk);
\path (v1) edge[arrow, bend right] (s);
\path (vi) edge[arrow, bend right] (s);
\path (vk) edge[arrow, bend right] (s);
\end{tikzpicture}

==> examplegraph.tex <==
\begin{tikzpicture}
\matrix[column sep=8mm, row sep=8mm]{
	\node[even] (1) {$0$};
	& \node[odd] (2) {$0$};
	& \node[even] (3) {$2$};
	& \node[odd] (4) {$1$};
	& \node[odd] (5) {$1$};\\
	\node[even] (6) {$1$};
	& \node[odd] (7) {$1$};
	& \node[odd] (8) {$0$};
	& \node[odd] (9) {$2$};
	& \node[even] (10) {$1$};\\
};
\path (1) edge[arrow] (2)
					edge[arrow] (7)
					edge[arrow] (8)
					edge[arrow, bend left] (6)
			(6) edge[arrow, bend left] (1)
			(2) edge[arrow, bend left] (7)
					edge[arrow] (3)
			(7) edge[arrow] (6)
			(8) edge[arrow] (2)
			(9) edge[arrow] (8)
					edge[arrow, bend left] (3)
			(3) edge[arrow, bend left] (9)
					edge[arrow, bend left] (4)
					edge[arrow, bend left] (5)
			(4) edge[arrow, bend left] (3)
			(5) edge[arrow, bend left] (10)
			(10) edge[arrow, bend left] (5)
					edge[arrow] (9);
\end{tikzpicture}

==> examplegraphbuchi.tex <==
\begin{tikzpicture}
\matrix[column sep=8mm, row sep=8mm]{
	\node[even] (1) {$0$};
	& \node[odd] (2) {$0$};
	& \node[even,lightgray] (3) {$2$};
	& \node[odd,lightgray] (4) {$1$};
	& \node[odd,lightgray] (5) {$1$};\\
	\node[even] (6) {$1$};
	& \node[odd] (7) {$1$};
	& \node[odd] (8) {$0$};
	& \node[odd,lightgray] (9) {$2$};
	& \node[even,lightgray] (10) {$1$};\\
};
\path (1) edge[arrow] (2)
					edge[arrow] (7)
					edge[arrow] (8)
					edge[arrow, bend left] (6)
			(6) edge[arrow, bend left] (1)
			(2) edge[arrow, bend left] (7)
					edge[arrow,lightgray] (3)
			(7) edge[arrow] (6)
			(8) edge[arrow] (2)
			(9) edge[arrow,lightgray] (8)
					edge[arrow, bend left,lightgray] (3)
			(3) edge[arrow, bend left,lightgray] (9)
					edge[arrow, bend left,lightgray] (4)
					edge[arrow, bend left,lightgray] (5)
			(4) edge[arrow, bend left,lightgray] (3)
			(5) edge[arrow, bend left,lightgray] (10)
			(10) edge[arrow, bend left,lightgray] (5)
					edge[arrow,lightgray] (9);
\end{tikzpicture}

==> examplegraphlargedom.tex <==
\begin{tikzpicture}
\matrix[column sep=8mm, row sep=8mm]{
	\node[even] (1) {$0$};
	& \node[odd] (2) {$0$};
	& \node[even,lightgray] (3) {$2$};
	& \node[odd,lightgray] (4) {$1$};
	& \node[odd,lightgray] (5) {$1$};\\
	\node[even] (6) {$1$};
	& \node[odd] (7) {$1$};
	& \node[odd] (8) {$0$};
	& \node[odd] (9) {$2$};
	& \node[even,lightgray] (10) {$1$};\\
};
\path (1) edge[arrow] (2)
					edge[arrow] (7)
					edge[arrow] (8)
					edge[arrow, bend left] (6)
			(6) edge[arrow, bend left] (1)
			(2) edge[arrow, bend left] (7)
					edge[arrow,lightgray] (3)
			(7) edge[arrow] (6)
			(8) edge[arrow] (2)
			(9) edge[arrow] (8)
					edge[arrow, bend left,lightgray] (3)
			(3) edge[arrow, bend left,lightgray] (9)
					edge[arrow, bend left,lightgray] (4)
					edge[arrow, bend left,lightgray] (5)
			(4) edge[arrow, bend left,lightgray] (3)
			(5) edge[arrow, bend left,lightgray] (10)
			(10) edge[arrow, bend left,lightgray] (5)
					edge[arrow,lightgray] (9);
\end{tikzpicture}

==> examplegraphremain.tex <==
\begin{tikzpicture}
\matrix[column sep=8mm, row sep=8mm]{
	\node[even,lightgray] (1) {$0$};
	& \node[odd,lightgray] (2) {$0$};
	& \node[even] (3) {$2$};
	& \node[odd] (4) {$1$};
	& \node[odd] (5) {$1$};\\
	\node[even,lightgray] (6) {$1$};
	& \node[odd,lightgray] (7) {$1$};
	& \node[odd,lightgray] (8) {$0$};
	& \node[odd,lightgray] (9) {$2$};
	& \node[even] (10) {$1$};\\
};
\path (1) edge[arrow,lightgray] (2)
					edge[arrow,lightgray] (7)
					edge[arrow,lightgray] (8)
					edge[arrow, bend left,lightgray] (6)
			(6) edge[arrow, bend left,lightgray] (1)
			(2) edge[arrow, bend left,lightgray] (7)
					edge[arrow,lightgray] (3)
			(7) edge[arrow,lightgray] (6)
			(8) edge[arrow,lightgray] (2)
			(9) edge[arrow,lightgray] (8)
					edge[arrow, bend left,lightgray] (3)
			(3) edge[arrow, bend left,lightgray] (9)
					edge[arrow, bend left] (4)
					edge[arrow, bend left] (5)
			(4) edge[arrow, bend left] (3)
			(5) edge[arrow, bend left] (10)
			(10) edge[arrow, bend left] (5)
					edge[arrow,lightgray] (9);
\end{tikzpicture}

==> exampletarjan.tex <==
\begin{tikzpicture}[>=stealth',bend angle=20,font=\footnotesize]
\tikzstyle{vertex}=[circle,draw,thick,inner sep=1pt]
\tikzstyle{arrow}=[->,line width=1pt]
\tikzstyle{label}=[draw,circle,fill,inner sep=1.2pt,solid]
\matrix[column sep=8mm, row sep=8mm]{
	\node[vertex] (1) {$1\,[1]$};
	& \node[vertex] (4) {$4\,[2]$};
	& \node[vertex] (3) {$3\,[2]$};\\
	\node[vertex] (5) {$5\,[1]$};
	& \node[vertex] (2) {$2\,[1]$};
	& \node[vertex] (6) {$6\,[3]$};\\
};
\draw[arrow] (1) -- (2);
\draw[arrow] (2) -- (3);
\draw[decorate,decoration={snake,amplitude=.4mm},arrow] (2) --  (5);
\draw[arrow] (2) -- (6);
\draw[decorate,decoration={snake,amplitude=.4mm},arrow] (3) -- (4);
\draw[decorate,decoration={snake,amplitude=.4mm},arrow,dotted] (4) -- (2);
\draw[decorate,decoration={snake,amplitude=.4mm},arrow,dotted] (5) -- (1);
\draw[decorate,decoration={snake,amplitude=.4mm},arrow,dotted] (6) -- (3);
\end{tikzpicture}

